Advantages of a modular high-level quantum programming framework

We review some of the features of the ProjectQ software framework and quantify their impact on the resulting circuits. The concise high-level language facilitates implementing even complex algorithms in a very time-efficient manner while, at the same time, providing the compiler with additional information for optimization through code annotation - so-called meta-instructions. We investigate the impact of these annotations for the example of Shor's algorithm in terms of logical gate counts. Furthermore, we analyze the effect of different intermediate gate sets for optimization and how the dimensions of the resulting circuit depend on a smart choice thereof. Finally, we demonstrate the benefits of a modular compilation framework by implementing mapping procedures for one- and two-dimensional nearest neighbor architectures which we then compare in terms of overhead for different problem sizes.

==> control_cnot <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$10^3$}}%
      \put(814,1630){\makebox(0,0)[r]{\strut{}$10^4$}}%
      \put(814,2555){\makebox(0,0)[r]{\strut{}$10^5$}}%
      \put(814,3481){\makebox(0,0)[r]{\strut{}$10^6$}}%
      \put(814,4407){\makebox(0,0)[r]{\strut{}$10^7$}}%
      \put(1242,484){\makebox(0,0){\strut{} 15}}%
      \put(1687,484){\makebox(0,0){\strut{} 21}}%
      \put(2862,484){\makebox(0,0){\strut{} 51}}%
      \put(3408,484){\makebox(0,0){\strut{} 77}}%
      \put(4227,484){\makebox(0,0){\strut{} 143}}%
      \put(5559,484){\makebox(0,0){\strut{} 391}}%
      \put(6355,484){\makebox(0,0){\strut{} 713}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\#$CNOT gates}}}%
      \put(3874,154){\makebox(0,0){\strut{}$N$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2662,4602){\makebox(0,0)[r]{\strut{}with C/UC}}%
      \csname LTb\endcsname%
      \put(2662,4382){\makebox(0,0)[r]{\strut{}without C/UC}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4054,1107){\makebox(0,0)[r]{\strut{} 25}}%
      \put(4054,1368){\makebox(0,0)[r]{\strut{} 30}}%
      \put(4054,1628){\makebox(0,0)[r]{\strut{} 35}}%
      \put(4054,1889){\makebox(0,0)[r]{\strut{} 40}}%
      \put(4054,2150){\makebox(0,0)[r]{\strut{} 45}}%
      \put(4300,887){\makebox(0,0){\strut{} 15}}%
      \put(4472,887){\makebox(0,0){\strut{} 21}}%
      \put(4924,887){\makebox(0,0){\strut{} 51}}%
      \put(5135,887){\makebox(0,0){\strut{} 77}}%
      \put(5451,887){\makebox(0,0){\strut{} 143}}%
      \put(5964,887){\makebox(0,0){\strut{} 391}}%
      \put(6270,887){\makebox(0,0){\strut{} 713}}%
      \put(3416,1706){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(5314,557){\makebox(0,0){\strut{} }}%
      \put(4412,2390){\makebox(0,0)[l]{\strut{}Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{control_cnot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> interm_cnot <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,869){\makebox(0,0)[r]{\strut{}$10^4$}}%
      \put(814,2566){\makebox(0,0)[r]{\strut{}$10^5$}}%
      \put(814,4264){\makebox(0,0)[r]{\strut{}$10^6$}}%
      \put(1242,484){\makebox(0,0){\strut{} 15}}%
      \put(1687,484){\makebox(0,0){\strut{} 21}}%
      \put(2862,484){\makebox(0,0){\strut{} 51}}%
      \put(3408,484){\makebox(0,0){\strut{} 77}}%
      \put(4227,484){\makebox(0,0){\strut{} 143}}%
      \put(5559,484){\makebox(0,0){\strut{} 391}}%
      \put(6355,484){\makebox(0,0){\strut{} 713}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\#$CNOT gates}}}%
      \put(3874,154){\makebox(0,0){\strut{}$N$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2530,4602){\makebox(0,0)[r]{\strut{}with IGS}}%
      \csname LTb\endcsname%
      \put(2530,4382){\makebox(0,0)[r]{\strut{}without IGS}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3922,1107){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3922,1507){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3922,1906){\makebox(0,0)[r]{\strut{} 2}}%
      \put(3922,2306){\makebox(0,0)[r]{\strut{} 3}}%
      \put(4175,887){\makebox(0,0){\strut{} 15}}%
      \put(4356,887){\makebox(0,0){\strut{} 21}}%
      \put(4836,887){\makebox(0,0){\strut{} 51}}%
      \put(5058,887){\makebox(0,0){\strut{} 77}}%
      \put(5392,887){\makebox(0,0){\strut{} 143}}%
      \put(5936,887){\makebox(0,0){\strut{} 391}}%
      \put(6260,887){\makebox(0,0){\strut{} 713}}%
      \put(3416,1706){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(5248,557){\makebox(0,0){\strut{} }}%
      \put(4293,2390){\makebox(0,0)[l]{\strut{}Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{interm_cnot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> interm_rz <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,869){\makebox(0,0)[r]{\strut{}$10^4$}}%
      \put(814,2566){\makebox(0,0)[r]{\strut{}$10^5$}}%
      \put(814,4264){\makebox(0,0)[r]{\strut{}$10^6$}}%
      \put(1242,484){\makebox(0,0){\strut{} 15}}%
      \put(1687,484){\makebox(0,0){\strut{} 21}}%
      \put(2862,484){\makebox(0,0){\strut{} 51}}%
      \put(3408,484){\makebox(0,0){\strut{} 77}}%
      \put(4227,484){\makebox(0,0){\strut{} 143}}%
      \put(5559,484){\makebox(0,0){\strut{} 391}}%
      \put(6355,484){\makebox(0,0){\strut{} 713}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\#$Rz gates}}}%
      \put(3874,154){\makebox(0,0){\strut{}$N$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2530,4602){\makebox(0,0)[r]{\strut{}with IGS}}%
      \csname LTb\endcsname%
      \put(2530,4382){\makebox(0,0)[r]{\strut{}without IGS}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3922,1107){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3922,1507){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3922,1906){\makebox(0,0)[r]{\strut{} 2}}%
      \put(3922,2306){\makebox(0,0)[r]{\strut{} 3}}%
      \put(4175,887){\makebox(0,0){\strut{} 15}}%
      \put(4356,887){\makebox(0,0){\strut{} 21}}%
      \put(4836,887){\makebox(0,0){\strut{} 51}}%
      \put(5058,887){\makebox(0,0){\strut{} 77}}%
      \put(5392,887){\makebox(0,0){\strut{} 143}}%
      \put(5936,887){\makebox(0,0){\strut{} 391}}%
      \put(6260,887){\makebox(0,0){\strut{} 713}}%
      \put(3416,1706){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(5248,557){\makebox(0,0){\strut{} }}%
      \put(4293,2390){\makebox(0,0)[l]{\strut{}Ratio}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{interm_rz}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mappingnew_cnot <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1351){\makebox(0,0)[r]{\strut{}$10^3$}}%
      \put(814,2277){\makebox(0,0)[r]{\strut{}$10^4$}}%
      \put(814,3202){\makebox(0,0)[r]{\strut{}$10^5$}}%
      \put(814,4128){\makebox(0,0)[r]{\strut{}$10^6$}}%
      \put(1068,484){\makebox(0,0){\strut{} 15}}%
      \put(1251,484){\makebox(0,0){\strut{} 21}}%
      \put(1736,484){\makebox(0,0){\strut{} 51}}%
      \put(1960,484){\makebox(0,0){\strut{} 77}}%
      \put(2298,484){\makebox(0,0){\strut{} 143}}%
      \put(2847,484){\makebox(0,0){\strut{} 391}}%
      \put(3175,484){\makebox(0,0){\strut{} 713}}%
      \put(4386,484){\makebox(0,0){\strut{} 6557}}%
      \put(5633,484){\makebox(0,0){\strut{} 64507}}%
      \put(6748,484){\makebox(0,0){\strut{} 497009}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}$\#$CNOT gates}}}%
      \put(3874,154){\makebox(0,0){\strut{}$N$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2530,4602){\makebox(0,0)[r]{\strut{}Logical}}%
      \csname LTb\endcsname%
      \put(2530,4382){\makebox(0,0)[r]{\strut{}Mapped (1D)}}%
      \csname LTb\endcsname%
      \put(2530,4162){\makebox(0,0)[r]{\strut{}Mapped (2D)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4054,1164){\makebox(0,0)[r]{\strut{} 5}}%
      \put(4054,1450){\makebox(0,0)[r]{\strut{} 10}}%
      \put(4054,1735){\makebox(0,0)[r]{\strut{} 15}}%
      \put(4054,2021){\makebox(0,0)[r]{\strut{} 20}}%
      \put(4054,2306){\makebox(0,0)[r]{\strut{} 25}}%
      \put(4233,887){\makebox(0,0){\strut{}}}%
      \put(4304,887){\makebox(0,0){\strut{}}}%
      \put(4490,887){\makebox(0,0){\strut{}}}%
      \put(4577,887){\makebox(0,0){\strut{}}}%
      \put(4707,887){\makebox(0,0){\strut{}}}%
      \put(4919,887){\makebox(0,0){\strut{}}}%
      \put(5045,887){\makebox(0,0){\strut{}}}%
      \put(5512,887){\makebox(0,0){\strut{}}}%
      \put(5992,887){\makebox(0,0){\strut{}}}%
      \put(6422,887){\makebox(0,0){\strut{}}}%
      \put(3416,1706){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(5314,557){\makebox(0,0){\strut{} }}%
      \put(4412,2390){\makebox(0,0)[l]{\strut{}Ratios}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mappingnew_cnot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mappingnew_depth <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,2135){\makebox(0,0)[r]{\strut{}$10^4$}}%
      \put(814,3566){\makebox(0,0)[r]{\strut{}$10^5$}}%
      \put(1068,484){\makebox(0,0){\strut{} 15}}%
      \put(1251,484){\makebox(0,0){\strut{} 21}}%
      \put(1736,484){\makebox(0,0){\strut{} 51}}%
      \put(1960,484){\makebox(0,0){\strut{} 77}}%
      \put(2298,484){\makebox(0,0){\strut{} 143}}%
      \put(2847,484){\makebox(0,0){\strut{} 391}}%
      \put(3175,484){\makebox(0,0){\strut{} 713}}%
      \put(4386,484){\makebox(0,0){\strut{} 6557}}%
      \put(5633,484){\makebox(0,0){\strut{} 64507}}%
      \put(6748,484){\makebox(0,0){\strut{} 497009}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Depth}}}%
      \put(3874,154){\makebox(0,0){\strut{}$N$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2530,4602){\makebox(0,0)[r]{\strut{}Logical}}%
      \csname LTb\endcsname%
      \put(2530,4382){\makebox(0,0)[r]{\strut{}Mapped (1D)}}%
      \csname LTb\endcsname%
      \put(2530,4162){\makebox(0,0)[r]{\strut{}Mapped (2D)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3922,1107){\makebox(0,0)[r]{\strut{} 1}}%
      \put(3922,1307){\makebox(0,0)[r]{\strut{} 2}}%
      \put(3922,1507){\makebox(0,0)[r]{\strut{} 3}}%
      \put(3922,1707){\makebox(0,0)[r]{\strut{} 4}}%
      \put(3922,1906){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3922,2106){\makebox(0,0)[r]{\strut{} 6}}%
      \put(3922,2306){\makebox(0,0)[r]{\strut{} 7}}%
      \put(4104,887){\makebox(0,0){\strut{}}}%
      \put(4179,887){\makebox(0,0){\strut{}}}%
      \put(4376,887){\makebox(0,0){\strut{}}}%
      \put(4468,887){\makebox(0,0){\strut{}}}%
      \put(4606,887){\makebox(0,0){\strut{}}}%
      \put(4829,887){\makebox(0,0){\strut{}}}%
      \put(4963,887){\makebox(0,0){\strut{}}}%
      \put(5457,887){\makebox(0,0){\strut{}}}%
      \put(5966,887){\makebox(0,0){\strut{}}}%
      \put(6420,887){\makebox(0,0){\strut{}}}%
      \put(3416,1706){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(5248,557){\makebox(0,0){\strut{} }}%
      \put(4293,2390){\makebox(0,0)[l]{\strut{}Ratios}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mappingnew_depth}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> meas_cnot.tikz <==
\begin{tikzpicture}[scale=0.8, transform shape]

\tikzstyle{basicshadow}=[blur shadow={shadow blur steps=8, shadow xshift=0.7pt, shadow yshift=-0.7pt, shadow scale=1.02}]\tikzstyle{basic}=[draw,fill=white]
\tikzstyle{operator}=[basic,basicshadow,minimum size=1.5em]
\tikzstyle{phase}=[fill=black,shape=circle,minimum size=0.1cm,inner sep=0pt,outer sep=0pt,draw=black]
\tikzstyle{none}=[inner sep=0pt,outer sep=-.5pt,minimum height=0.5cm+1pt]
\tikzstyle{measure}=[operator,inner sep=0pt,minimum height=0.5cm, minimum width=0.75cm]
\tikzstyle{xstyle}=[circle,basic,basicshadow,minimum height=0.35cm,minimum width=0.35cm,inner sep=-1pt,very thin]
\tikzset{
shadowed/.style={preaction={transform canvas={shift={(0.5pt,-0.5pt)}}, draw=gray, opacity=0.4}},
}
\tikzstyle{swapstyle}=[inner sep=-1pt, outer sep=-1pt, minimum width=0pt]
\tikzstyle{edgestyle}=[very thin]

\node[none] (line0_gate0) at (0.7,-0) {};
\node[none] (line1_gate0) at (0.7,-1) {};
\node[xstyle] (line1_gate1) at (1.1,-1) {};
\draw[edgestyle] (line1_gate1.north)--(line1_gate1.south);
\draw[edgestyle] (line1_gate1.west)--(line1_gate1.east);
\node[phase] (line0_gate1) at (1.1,-0) {};
\draw (line0_gate1) edge[edgestyle] (line1_gate1);
\draw (line1_gate0) edge[edgestyle] (line1_gate1);
\draw (line0_gate0) edge[edgestyle] (line0_gate1);
\node[measure,edgestyle] (line0_gate2) at (1.95,-0) {};
\draw[edgestyle] ([yshift=-0.18cm,xshift=0.075cm]line0_gate2.west) to [out=60,in=180] ([yshift=0.035cm]line0_gate2.center) to [out=0, in=120] ([yshift=-0.18cm,xshift=-0.075cm]line0_gate2.east);
\draw[edgestyle] ([yshift=-0.18cm]line0_gate2.center) to ([yshift=-0.075cm,xshift=-0.18cm]line0_gate2.north east);
\draw (line0_gate1) edge[edgestyle] (line0_gate2);
\node[none] (line0_gate3) at (2.5,-0) {};
\draw ([yshift=0cm]line0_gate3.center) edge [edgestyle] ([yshift=-0cm]line0_gate3.center);
\draw ([yshift=0.02cm]line0_gate2.east) edge[edgestyle] ([yshift=0.02cm]line0_gate3.west);
\draw ([yshift=-0.02cm]line0_gate2.east) edge[edgestyle] ([yshift=-0.02cm]line0_gate3.west);
\node[none] (line1_gate2) at (2.5,-1) {};
\draw ([yshift=0cm]line1_gate2.center) edge [edgestyle] ([yshift=-0cm]line1_gate2.center);
\draw (line1_gate1) edge[edgestyle] (line1_gate2);

\node at (3.05cm,-.5cm) {$\Leftrightarrow$};
\begin{scope}[yshift=2cm, xshift=2.8cm]

\node[none] (line2_gate0) at (0.7,-2) {};
\node[measure,edgestyle] (line2_gate1) at (1.3,-2) {};
\draw[edgestyle] ([yshift=-0.18cm,xshift=0.075cm]line2_gate1.west) to [out=60,in=180] ([yshift=0.035cm]line2_gate1.center) to [out=0, in=120] ([yshift=-0.18cm,xshift=-0.075cm]line2_gate1.east);
\draw[edgestyle] ([yshift=-0.18cm]line2_gate1.center) to ([yshift=-0.075cm,xshift=-0.18cm]line2_gate1.north east);
\draw (line2_gate0) edge[edgestyle] (line2_gate1);
\node[none] (line3_gate0) at (0.7,-3) {};
\node[xstyle] (line3_gate1) at (2.05,-3) {};
\draw[edgestyle] (line3_gate1.north)--(line3_gate1.south);
\draw[edgestyle] (line3_gate1.west)--(line3_gate1.east);
\node[phase] (line2_gate2) at (2.05,-2) {};
\draw ([xshift=0.02cm]line2_gate2.south) edge[edgestyle] ([xshift=0.02cm]line3_gate1.north);
\draw ([xshift=-0.02cm]line2_gate2.south) edge[edgestyle] ([xshift=-0.02cm]line3_gate1.north);
\draw (line3_gate0) edge[edgestyle] (line3_gate1);
\draw ([yshift=0.02cm]line2_gate1.east) edge[edgestyle] ([yshift=0.02cm]line2_gate2.west);
\draw ([yshift=-0.02cm]line2_gate1.east) edge[edgestyle] ([yshift=-0.02cm]line2_gate2.west);
\node[none] (line2_gate3) at (2.50,-2) {};
\draw ([yshift=0cm]line2_gate3.center) edge [edgestyle] ([yshift=-0cm]line2_gate3.center);
\draw ([yshift=0.02cm]line2_gate2.east) edge[edgestyle] ([yshift=0.02cm]line2_gate3.west);
\draw ([yshift=-0.02cm]line2_gate2.east) edge[edgestyle] ([yshift=-0.02cm]line2_gate3.west);
\node[none] (line3_gate2) at (2.50,-3) {};
\draw ([yshift=0cm]line3_gate2.center) edge [edgestyle] ([yshift=-0cm]line3_gate2.center);
\draw (line3_gate1) edge[edgestyle] (line3_gate2);
\end{scope}
\end{tikzpicture}

